Real-Time Plasma State Prediction via FPGA-Accelerated Quantized Recurrent Probabilistic Neural Networks

Real time plasma state estimation for control of Tokamak devices are challenging due to the stringent latency requirements of the plasma control system (PCS). We present an end-to-end workflow for deploying a recurrent probabilistic neural network (RPNN) on FPGA hardware. We combine architecture size reduction with quantization-aware training via QKeras. The model is then synthesized using hls4ml, targeting a Xilinx Alveo U50 device. We report a design that fits comfortably within all four resource budgets (DSP, LUT, FF, BRAM) at deterministic sub-10~$\mu$s single-timestep latency, meeting the requirements for real-time inference inside a model-predictive-control-style plasma control loop.

==> arch_ablated.tikz <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    >={Latex[scale=0.75]}, thick,
    merge/.style={draw, rounded corners, fill=violet!30, minimum width=0.9375cm, minimum height=2.75cm},
    normC/.style={draw, rounded corners, fill=teal!30, minimum width=1.0cm, minimum height=1.0cm, font=\scriptsize, align=center},
    gruC/.style={draw=green!45!black, rounded corners, fill={rgb,255:red,205;green,227;blue,196}, minimum width=1.6cm, minimum height=1.1cm, font=\normalsize, align=center},
    decC/.style={draw, rounded corners, fill=black!8, minimum width=0.9375cm, minimum height=2.75cm},
    head/.style={draw, rounded corners, fill=blue!25, minimum width=1.0cm, minimum height=1.8cm},
    varpin/.style={draw, rounded corners, fill=blue!10, minimum width=1.4cm, minimum height=0.9cm, font=\small, align=center},
    sumnode/.style={draw, circle, minimum size=0.45cm, inner sep=0pt, font=\normalsize, fill=white},
    lbl/.style={font=\normalsize},
    tag/.style={font=\footnotesize, align=center},
]

% --- encoder / merge block (unchanged) ---
\node[merge] (enc) at (0,0) {};
\coordinate (encTop) at ($(enc.north west)!0.18!(enc.south west)$);
\coordinate (encMid) at ($(enc.north west)!0.50!(enc.south west)$);
\coordinate (encBot) at ($(enc.north west)!0.82!(enc.south west)$);

\node[anchor=east, lbl] (lblStates)   at ($(encTop)+(-3.4/9,0)$) {States};
\node[anchor=east, lbl] (lblAct)      at ($(encMid)+(-3.4/9,0)$) {Actuators};
\node[anchor=east, lbl] (lblNextAct)  at ($(encBot)+(-3.4/9,0)$) {Actuator $\Delta$};
\draw[->] (lblStates.east)  -- (encTop);
\draw[->] (lblAct.east)     -- (encMid);
\draw[->] (lblNextAct.east) -- (encBot);
\node[tag, below=1mm of enc.south] {$512\to128$};

% --- decoder chain: only 1 residual block (decoder_num_res_blocks=1) ---
\node[decC] at (7.3,0)      (dec0) {};
\node[decC] at (8.7375,0)  (dec1) {};
\node[sumnode] at (9.6375,0) (s1) {$\oplus$};
\node[decC] at (10.675,0)  (dec2) {};

\draw[->] (enc.east) -- (dec0.west);
\draw[->] (dec0) -- (dec1);
\draw (dec1) -- (s1);
\draw[->] (s1) -- (dec2);

\coordinate (railL) at ($(dec1.north)+(0,0.6)$);
\coordinate (railR) at (s1.north |- railL);
\draw (dec1.north) -- (railL);
\draw (railL) -- (railR);
\draw[->] (railR) -- (s1.north);

\node[tag, below=2mm of dec1.south] {$512\to128$\\$3\to1$ residual blocks};

% --- GRU branch (with normalization layer), upper middle between encoder and decoder ---
\node[normC] at (2.5,0.875) (norm) {BatchNorm};
\node[gruC]  at (4.8,0.825) (gru)  {GRU};

\draw[->] (enc.east) -- (norm.west);
\draw[->] (norm) -- (gru);
\draw[->] (gru.east) -- (dec0.west);
\node[tag, above=2mm of gru.north] {$256\to64$};

% --- output heads (unchanged) ---
\node[head] at (12.775,1.6)  (mean)   {};
\node[head] at (12.775,-1.6) (logvar) {};
\node[varpin] at (14.775,-1.6) (varpin) {Var.\\Pinning};

\draw[->] (dec2.east) -- (mean.west);
\draw[->] (dec2.east) -- (logvar.west);
\draw[->] (logvar) -- (varpin);
\node[anchor=west, lbl] (lblMean)   at ($(mean.east)+(0.8,0)$)   {$\mu$};
\node[anchor=west, lbl] (lblLogvar) at ($(varpin.east)+(0.8,0)$) {$\log(\sigma^2)$};
\draw[->] (mean.east) -- (lblMean.west);
\draw[->] (varpin.east) -- (lblLogvar.west);

\end{tikzpicture}%
}

